Determination of the quark mass ratio $Q$ from $\eta \to 3 \pi$

The decay $\eta \to 3 \pi$ proceeds exclusively through isospin violating operators and is therefore an excellent probe to examine the strength of isospin breaking in the strong interaction. The latter can be expressed through the quark mass ratio $Q^2 = (m_s^2 - \hat{m}^2)/(m_d^2 - m_u^2)$. The main object of this thesis is to analyse the decay $\eta \to 3 \pi$ using dispersion relations in order to extract $Q$ as well as other physical quantities. The dispersion relations are a set of integral equations that lead to a representation of the decay amplitude in terms of four unknown subtraction constants. We apply two different methods to determine these. Following the procedure of Anisovich and Leutwyler, we match our dispersive representation to the one-loop result from chiral perturbation theory, thus updating their old analysis. In addition, we also make use of the recent experimental determination of the Dalitz distribution by the KLOE collaboration to obtain information on the subtraction constants. In this way we find $Q = 21.31^{+0.59}_{-0.50}$.

==> figs/dalitz1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7340.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4059,497){\makebox(0,0)[l]{\strut{}-1}}%
      \put(4567,789){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(5075,1081){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5583,1374){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(6091,1666){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3713,410){\makebox(0,0){\strut{}-1}}%
      \put(3015,622){\makebox(0,0){\strut{}-0.5}}%
      \put(2316,834){\makebox(0,0){\strut{} 0}}%
      \put(1617,1047){\makebox(0,0){\strut{} 0.5}}%
      \put(918,1259){\makebox(0,0){\strut{} 1}}%
      \put(882,1442){\makebox(0,0)[r]{\strut{}0}}%
      \put(882,1675){\makebox(0,0)[r]{\strut{}}}%
      \put(882,1907){\makebox(0,0)[r]{\strut{}1}}%
      \put(882,2139){\makebox(0,0)[r]{\strut{}}}%
      \put(882,2370){\makebox(0,0)[r]{\strut{}2}}%
      \put(882,2603){\makebox(0,0)[r]{\strut{}}}%
      \put(302,2263){\makebox(0,0){\strut{}$\Gamma$(X,Y)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5584,878){\makebox(0,0){\strut{}X}}%
      \put(1964,507){\makebox(0,0){\strut{}Y}}%
      \put(302,2263){\makebox(0,0){\strut{}$\Gamma$(X,Y)}}%
      \put(7044,756){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7044,1269){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(7044,1783){\makebox(0,0)[l]{\strut{} 1}}%
      \put(7044,2296){\makebox(0,0)[l]{\strut{} 1.5}}%
      \put(7044,2810){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7044,3324){\makebox(0,0)[l]{\strut{} 2.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4059,497){\makebox(0,0)[l]{\strut{}-1}}%
      \put(4567,789){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(5075,1081){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5583,1374){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(6091,1666){\makebox(0,0)[l]{\strut{} 1}}%
      \put(5584,878){\makebox(0,0){\strut{}X}}%
      \put(3713,410){\makebox(0,0){\strut{}-1}}%
      \put(3015,622){\makebox(0,0){\strut{}-0.5}}%
      \put(2316,834){\makebox(0,0){\strut{} 0}}%
      \put(1617,1047){\makebox(0,0){\strut{} 0.5}}%
      \put(918,1259){\makebox(0,0){\strut{} 1}}%
      \put(1964,507){\makebox(0,0){\strut{}Y}}%
      \put(882,1442){\makebox(0,0)[r]{\strut{}0}}%
      \put(882,1675){\makebox(0,0)[r]{\strut{}}}%
      \put(882,1907){\makebox(0,0)[r]{\strut{}1}}%
      \put(882,2139){\makebox(0,0)[r]{\strut{}}}%
      \put(882,2370){\makebox(0,0)[r]{\strut{}2}}%
      \put(882,2603){\makebox(0,0)[r]{\strut{}}}%
      \put(302,2263){\makebox(0,0){\strut{}$\Gamma$(X,Y)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/dalitz1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/dalitz2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7340.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4059,497){\makebox(0,0)[l]{\strut{}-1}}%
      \put(4567,789){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(5075,1081){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5583,1374){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(6091,1666){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3713,410){\makebox(0,0){\strut{}-1}}%
      \put(3015,622){\makebox(0,0){\strut{}-0.5}}%
      \put(2316,834){\makebox(0,0){\strut{} 0}}%
      \put(1617,1047){\makebox(0,0){\strut{} 0.5}}%
      \put(918,1259){\makebox(0,0){\strut{} 1}}%
      \put(882,1442){\makebox(0,0)[r]{\strut{}0}}%
      \put(882,1675){\makebox(0,0)[r]{\strut{}}}%
      \put(882,1907){\makebox(0,0)[r]{\strut{}1}}%
      \put(882,2139){\makebox(0,0)[r]{\strut{}}}%
      \put(882,2370){\makebox(0,0)[r]{\strut{}2}}%
      \put(882,2603){\makebox(0,0)[r]{\strut{}}}%
      \put(302,2263){\makebox(0,0){\strut{}$\Gamma$(X,Y)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5584,878){\makebox(0,0){\strut{}X}}%
      \put(1964,507){\makebox(0,0){\strut{}Y}}%
      \put(302,2263){\makebox(0,0){\strut{}$\Gamma$(X,Y)}}%
      \put(7044,756){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7044,1269){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(7044,1783){\makebox(0,0)[l]{\strut{} 1}}%
      \put(7044,2296){\makebox(0,0)[l]{\strut{} 1.5}}%
      \put(7044,2810){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7044,3324){\makebox(0,0)[l]{\strut{} 2.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4059,497){\makebox(0,0)[l]{\strut{}-1}}%
      \put(4567,789){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(5075,1081){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5583,1374){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(6091,1666){\makebox(0,0)[l]{\strut{} 1}}%
      \put(5584,878){\makebox(0,0){\strut{}X}}%
      \put(3713,410){\makebox(0,0){\strut{}-1}}%
      \put(3015,622){\makebox(0,0){\strut{}-0.5}}%
      \put(2316,834){\makebox(0,0){\strut{} 0}}%
      \put(1617,1047){\makebox(0,0){\strut{} 0.5}}%
      \put(918,1259){\makebox(0,0){\strut{} 1}}%
      \put(1964,507){\makebox(0,0){\strut{}Y}}%
      \put(882,1442){\makebox(0,0)[r]{\strut{}0}}%
      \put(882,1675){\makebox(0,0)[r]{\strut{}}}%
      \put(882,1907){\makebox(0,0)[r]{\strut{}1}}%
      \put(882,2139){\makebox(0,0)[r]{\strut{}}}%
      \put(882,2370){\makebox(0,0)[r]{\strut{}2}}%
      \put(882,2603){\makebox(0,0)[r]{\strut{}}}%
      \put(302,2263){\makebox(0,0){\strut{}$\Gamma$(X,Y)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/dalitz2}}%
    \gplfronttext
  \end{picture}%
\endgroup

